Exact Matrix Seriation through Mathematical Optimization: Stress and Effectiveness-Based Models

Matrix seriation, the problem of permuting the rows and columns of a matrix to uncover latent structure, is a fundamental technique in data science, particularly in the visualization and analysis of relational data. Applications span clustering, anomaly detection, and beyond. In this work, we present a unified framework grounded in mathematical optimization to address matrix seriation from a rigorous, model-based perspective. Our approach leverages combinatorial and mixed-integer optimization to represent seriation objectives and constraints with high fidelity, bridging the gap between traditional heuristic methods and exact solution techniques. We introduce new mathematical programming models for neighborhood-based stress criteria, including nonlinear formulations and their linearized counterparts. For structured settings such as Moore and von Neumann neighborhoods, we develop a novel Hamiltonian path-based reformulation that enables effective control over spatial arrangement and interpretability in the reordered matrix. To assess the practical impact of our models, we carry out an extensive set of experiments on synthetic and real-world datasets, as well as on a newly curated benchmark based on a coauthorship network from the matrix seriation literature. Our results show that these optimization-based formulations not only enhance solution quality and interpretability but also provide a versatile foundation for extending matrix seriation to new domains in data science.

==> neigh.tex <==
\begin{center}
    \begin{tikzpicture}[scale=0.5]
        % Define grid size
        \def\n{7} % Grid size (5x5)
        


        % Define the highlighted cell (central)
        \def\hx{5} % X-coordinate of highlighted cell
        \def\hy{5} % Y-coordinate of highlighted cell
        
        % Highlight the main cell
        \fill[black] (\hx,\hy) rectangle (\hx+1,\hy+1);

                % Highlight surrounding cells (neighbors)
        \foreach \dx/\dy in {0/1, 1/0, 0/-1, -1/0} {
            \draw[gray, fill=gray] (\hx+\dx,\hy+\dy) rectangle (\hx+\dx+1,\hy+\dy+1);
        }
                % Define the highlighted cell (central)
        \def\hx{1} % X-coordinate of highlighted cell
        \def\hy{1} % Y-coordinate of highlighted cell
        
        % Highlight the main cell
        \fill[black] (\hx,\hy) rectangle (\hx+1,\hy+1);

        % Highlight surrounding cells (neighbors)
        \foreach \dx/\dy in {0/1, 1/0} {
            \fill[gray] (\hx+\dx,\hy+\dy) rectangle (\hx+\dx+1,\hy+\dy+1);
        }

        % Label the grid points
        \foreach \x in {1,...,\n} {
            \foreach \y in {1,...,\n} {
                \node at (\x+0.5,\y+0.5) {};%\small (\x,\y)};
            }
                % Draw the grid
        \foreach \x in {1,...,\n} {
            \foreach \y in {1,...,\n} {
                \draw[black] (\x,\y) rectangle (\x+1,\y+1);
            }
        }
        }
    \end{tikzpicture}~\begin{tikzpicture}[scale=0.5]
        % Define grid size
        \def\n{7} % Grid size (5x5)
        


        % Define the highlighted cell (central)
        \def\hx{5} % X-coordinate of highlighted cell
        \def\hy{5} % Y-coordinate of highlighted cell
        
        % Highlight the main cell
        \fill[black] (\hx,\hy) rectangle (\hx+1,\hy+1);

        % Highlight surrounding cells (neighbors)
        \foreach \dx/\dy in {0/1, 1/0, 0/-1, -1/0, 1/-1, 1/1, -1/1, -1/-1} {
            \fill[gray] (\hx+\dx,\hy+\dy) rectangle (\hx+\dx+1,\hy+\dy+1);
        }

        \def\hx{1} % X-coordinate of highlighted cell
        \def\hy{1} % Y-coordinate of highlighted cell
        
        % Highlight the main cell
        \fill[black] (\hx,\hy) rectangle (\hx+1,\hy+1);

        % Highlight surrounding cells (neighbors)
        \foreach \dx/\dy in {0/1, 1/0, 1/1} {
            \fill[gray] (\hx+\dx,\hy+\dy) rectangle (\hx+\dx+1,\hy+\dy+1);
        }

        % Label the grid points
        \foreach \x in {1,...,\n} {
            \foreach \y in {1,...,\n} {
                \node at (\x+0.5,\y+0.5) {};%\small (\x,\y)};
            }
                    % Draw the grid
        \foreach \x in {1,...,\n} {
            \foreach \y in {1,...,\n} {
                \draw[black] (\x,\y) rectangle (\x+1,\y+1);
            }
        }
        }
    \end{tikzpicture}~\begin{tikzpicture}[scale=0.5]
        % Define grid size
        \def\n{7} % Grid size (5x5)
        


        % Define the highlighted cell (central)
        \def\hx{5} % X-coordinate of highlighted cell
        \def\hy{5} % Y-coordinate of highlighted cell
        
        % Highlight the main cell
        \fill[black] (\hx,\hy) rectangle (\hx+1,\hy+1);

        % Highlight surrounding cells (neighbors)
        \foreach \dx/\dy in {0/1, 1/0, 0/-1, -1/0, 1/-1, 1/1, -1/1, -1/-1, 0/2, 2/0, -2/0, 0/-2}  {
            \fill[gray] (\hx+\dx,\hy+\dy) rectangle (\hx+\dx+1,\hy+\dy+1);
        }

        \def\hx{1} % X-coordinate of highlighted cell
        \def\hy{1} % Y-coordinate of highlighted cell
        
        % Highlight the main cell
        \fill[black] (\hx,\hy) rectangle (\hx+1,\hy+1);

        % Highlight surrounding cells (neighbors)
        \foreach \dx/\dy in {0/1, 1/0, 1/1, 2/0, 0/2} {
            \fill[gray] (\hx+\dx,\hy+\dy) rectangle (\hx+\dx+1,\hy+\dy+1);
        }

        % Label the grid points
        \foreach \x in {1,...,\n} {
            \foreach \y in {1,...,\n} {
                \node at (\x+0.5,\y+0.5) {};%\small (\x,\y)};
            }
        }
                % Draw the grid
        \foreach \x in {1,...,\n} {
            \foreach \y in {1,...,\n} {
                \draw[black] (\x,\y) rectangle (\x+1,\y+1);
            }
        }
    \end{tikzpicture}
\end{center}

==> neigh_cross.tex <==
\begin{center}
    \begin{tikzpicture}[scale=0.5]
        % Define grid size
        \def\n{7} % Grid size (5x5)
        


        % Define the highlighted cell (central)
        \def\hx{5} % X-coordinate of highlighted cell
        \def\hy{5} % Y-coordinate of highlighted cell
        
        % Highlight the main cell
        \fill[black] (\hx,\hy) rectangle (\hx+1,\hy+1);

                % Highlight surrounding cells (neighbors)
        \foreach \dx/\dy in {0/1, 1/0, 0/-1, -1/0, 0/2, 2/0, 0/-2, -2/0} {
            \fill[gray] (\hx+\dx,\hy+\dy) rectangle (\hx+\dx+1,\hy+\dy+1);
        }
                % Define the highlighted cell (central)
        \def\hx{1} % X-coordinate of highlighted cell
        \def\hy{1} % Y-coordinate of highlighted cell
        
        % Highlight the main cell
        \fill[black] (\hx,\hy) rectangle (\hx+1,\hy+1);

        % Highlight surrounding cells (neighbors)
        \foreach \dx/\dy in {0/1, 1/0, 0/2, 2/0} {
            \fill[gray] (\hx+\dx,\hy+\dy) rectangle (\hx+\dx+1,\hy+\dy+1);
        }

        % Label the grid points
        \foreach \x in {1,...,\n} {
            \foreach \y in {1,...,\n} {
                \node at (\x+0.5,\y+0.5) {};%\small (\x,\y)};
            }
                % Draw the grid
        \foreach \x in {1,...,\n} {
            \foreach \y in {1,...,\n} {
                \draw[black] (\x,\y) rectangle (\x+1,\y+1);
            }
        }
        }
    \end{tikzpicture}
\end{center}
